Bounds for tentacular Hamiltonians

This paper represents a first step towards the extension of the definition of Rabinowitz Floer homology to non-compact energy hypersurfaces in exact symplectic manifolds. More concretely, we study under which conditions it is possible to establish $L^{\infty}$-bounds for the Floer trajectories of a Hamiltonian with non-compact energy levels. Moreover, we introduce a class of Hamiltonians, called tentacular Hamiltonians, which satisfy the conditions: how to define RFH for these examples will be the subject of a follow-up paper.

==> figure3A.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure3A.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{923.92451172bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.27273132)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure3A.pdf}}%
    \put(0.04544614,0.19390046){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.40785594\unitlength}\raggedright \textbf{$\mathcal{B}^{J}(\mathfrak{a},\mathfrak{y},\varepsilon)$}\end{minipage}}}%
    \put(0.26312974,0.10174067){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27000474\unitlength}\raggedright \textbf{$\mathcal{U}^{0}_{\delta}$}\textbf{\\ }\end{minipage}}}%
    \put(0.26512508,0.16870062){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29252646\unitlength}\raggedright \textbf{$\mathcal{U}^{1}_{\delta/ 2}$}\end{minipage}}}%
    \put(0.01367555,0.05148346){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20093519\unitlength}\raggedright \textbf{$K_{\delta}^{0}$}\end{minipage}}}%
    \put(0.48438931,0.10963495){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{$\Sigma\times\{0\}$}}}}%
    \put(0.05148562,0.112778){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12889668\unitlength}\raggedright \textbf{$\Lambda^{0}$}\end{minipage}}}%
    \put(0.26478316,0.02043079){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28037656\unitlength}\raggedright \textbf{$u(\tau_{1}(s))=u(\tau_{2}^{-}(s))$}\end{minipage}}}%
    \put(0.34732361,0.12095033){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21002864\unitlength}\raggedright \textbf{$u(\tau^{+}_{2}(s))$}\end{minipage}}}%
    \put(0.40379962,0.19584235){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21002864\unitlength}\raggedright \textbf{$u(\tau^{-}_{3}(s))$}\end{minipage}}}%
    \put(0.62594125,0.16666824){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21002864\unitlength}\raggedright \textbf{$u(\tau^{+}_{3}(s))$}\end{minipage}}}%
    \put(0.59878135,0.08981524){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21002864\unitlength}\raggedright \textbf{$u(\tau^{-}_{4}(s))$}\end{minipage}}}%
    \put(0.74533325,0.1237345){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21002864\unitlength}\raggedright \textbf{$u(\tau^{+}_{4}(s))$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure3A.pdf}}%
  \end{picture}%
\endgroup%


==> figure4A.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure4A.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{594.30938691bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69205941)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure4A.pdf}}%
    \put(0.05824283,0.7022675){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.39229203\unitlength}\raggedright $u(s_{0})$\end{minipage}}}%
    \put(0.68419969,0.01015885){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u(s_{1})$}}}%
    \put(0.04563095,0.33427323){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.39229203\unitlength}\raggedright $P(u(s_{0}))$\end{minipage}}}%
    \put(0.70198716,0.31189226){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.30778727\unitlength}\raggedright $P(u(s_{1}))$\end{minipage}}}%
    \put(0.24001517,0.39165281){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.39229203\unitlength}\raggedright $P(u(s))$\end{minipage}}}%
    \put(0.41933772,0.52268952){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.55265344\unitlength}\raggedright $\partial_{s}u(s)=\nabla\mathcal{A}^{H}(u(s))$\end{minipage}}}%
    \put(0.29216008,0.24680254){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.59804708\unitlength}\raggedright $\Sigma$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> figure5A.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure5A.pdf’ (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{646.18291245bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7434436)%
    \put(0,0){\includegraphics[width=\unitlength]{figure5A.pdf}}%
    \put(0.06541666,0.2700293){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.39769357\unitlength}\raggedright $$\bigcup_{u\in \mathscr{M}^{\Gamma}(\Lambda^{0},\Lambda^{1})}(u(\mathbb{R})\cap \mathcal{B}^{J}(\mathfrak{a},\mathfrak{y},\varepsilon))$$\end{minipage}}}%
    \put(0.58410866,0.62982229){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.35142108\unitlength}\raggedright $v(\Omega)$\end{minipage}}}%
    \put(0.02883836,0.4910047){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.30764978\unitlength}\raggedright $K^{\infty}$\end{minipage}}}%
    \put(0.14389436,0.32342316){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lambda^{0}$}}}%
    \put(0.47655617,0.25225492){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lambda^{1}$}}}%
  \end{picture}%
\endgroup%

